GeoReader: Learning Latent Geometry for Spatial Reasoning in Vision-Language Models

Vision-language models (VLMs) struggle with metric and multi-view relationships that remain implicit in RGB observations. Geometry foundation models recover this structure from RGB, but existing methods either fuse the estimated features with visual tokens and learn to use them from question answering alone, or align VLM latents with geometry features. Capturing geometry, however, does not ensure its use: zeroing the aligned latents of a released feature-alignment model leaves its accuracy unchanged. We introduce GeoReader, a framework that learns geometric representations for the VLM that reads them. First, we train lightweight Geometric Readers to produce continuous input tokens, supervising them with geometry descriptions decoded by a frozen VLM, so that the Readers express geometry in a form the target model can already read. We then freeze the Readers to preserve this interface while fine-tuning the VLM on spatial QA, with geometry injection conditioned on the question. Geometry descriptions serve only as training targets: at inference, the VLM answers directly from the continuous geometric tokens without generating a geometry chain of thought. With geometry predicted from RGB images, our approach reaches 94.3 on MindCube-Tiny with Qwen3-VL-4B and, with a multi-source QA mixture, an average of 72.5 across six additional spatial benchmarks with Qwen3.5-9B. These results suggest that a useful geometric representation is one the receiving model can use, not merely one from which geometry can be reconstructed.

==> figures/token_attention_placeholder.tex <==
\begingroup
\makeatletter
\def\@captype{figure}
\makeatother
  \centering
  \setlength{\fboxsep}{4pt}\setlength{\fboxrule}{1.6pt}
  \begin{tikzpicture}
\node[draw=black!18,line width=1.6pt,rounded corners=6pt,inner sep=4pt,outer sep=0pt] {%
  \begin{minipage}{\dimexpr\linewidth-2\fboxsep-\fboxrule\relax}
  \fontencoding{T1}\fontfamily{lato-TLF}\mdseries\selectfont
  \vspace*{3pt}
  \newsavebox{\attentioninputbox}
  \sbox{\attentioninputbox}{\begin{minipage}[t]{0.52\linewidth}\vspace{0pt}
  \centering\fontsize{8}{9}\selectfont
  \begin{minipage}[t]{0.24\linewidth}\centering \roundedimage{\includegraphics[width=\linewidth,height=0.90in,keepaspectratio]{figures/attention_cases/among/image_1.jpg}}\end{minipage}\hfill
  \begin{minipage}[t]{0.24\linewidth}\centering \roundedimage{\includegraphics[width=\linewidth,height=0.90in,keepaspectratio]{figures/attention_cases/among/image_2.jpg}}\end{minipage}\hfill
  \begin{minipage}[t]{0.24\linewidth}\centering \roundedimage{\includegraphics[width=\linewidth,height=0.90in,keepaspectratio]{figures/attention_cases/among/image_3.jpg}}\end{minipage}\hfill
  \begin{minipage}[t]{0.24\linewidth}\centering \roundedimage{\includegraphics[width=\linewidth,height=0.90in,keepaspectratio]{figures/attention_cases/among/image_4.jpg}}\end{minipage}
  \end{minipage}}%
  \noindent\usebox{\attentioninputbox}\hfill
  \begin{minipage}[t][\dimexpr\ht\attentioninputbox+\dp\attentioninputbox\relax][s]{0.46\linewidth}\vspace{0pt}
  \fontsize{8.5}{9.6}\selectfont\raggedright\color{black!70}
  Question (abridged). From \figkeyword{image 2}, what is to the \figkeyword{right} of the \figkeyword{black sneaker}?\par\vfill
  Options. A. TV; B. dining table; C. \figkeyword{light purple sofa}; D. curtains/windows.\par\vfill
  \noindent\correctanswer{\georeaderfig{}: C}\hspace{14pt}\correctanswer{3DThinker: C}
  \end{minipage}
  \par\vspace{3pt}
  \includegraphics[width=\linewidth]{figures/answer_attention.pdf}
  \end{minipage}};
\end{tikzpicture}\par
  \caption{Answer-token attention share (\%) per layer on a MindCube-Tiny~\citep{yin2025mindcube} question for geometry, RGB and question tokens (\cref{sec:appendix-answer-attention}). \georeader{}'s answer tokens attend more to geometric tokens than feature alignment (3DThinker~\citep{chen2026think3d}) does to its latents.}
  \label{fig:token-attention}
\endgroup

